A Pathology Foundation Model for Gastric Cancer with Real-World Validation

Gastric cancer remains a major cause of cancer mortality, yet its histological and molecular heterogeneity complicates diagnosis and risk stratification. General-purpose pathology foundation models (PFMs) often plateau on fine-grained endpoints central to gastric cancer care, and few have undergone rigorous prospective validation or clinical reader studies. We present GRACE, a Gastric-specific foundation model for Real-world Assessment and Clinical dEcision support. GRACE was developed from multicenter gastric pathology datasets totaling 48,364 primarily HE-stained whole-slide images from 37,493 patients. When evaluated on 28 clinically relevant tasks, GRACE consistently outperformed representative pancancer PFMs, achieving a macro-AUC of 0.9188, with strong performance for precancerous lesion diagnosis (macro-AUC 0.9322), tumor histopathological assessment (macro-AUC 0.9119), molecular profiling (macro-AUC 0.8682), and prognostic prediction. Beyond benchmarking, GRACE's translational value was substantiated through a rigorous evidence chain. Under safety-gated criteria requiring 100% NPV for rule-out and 100% PPV for rule-in, GRACE streamlined review for up to 69.6% of malignancy-diagnosis cases and triaged 46.8% of MMR-IHC follow-up requests. This translational feasibility was further strengthened by a randomized crossover reader study of pathologist-AI collaboration. With GRACE assistance, diagnostic accuracy improved from 82.0% to 89.9%, yielding nearly twofold higher adjusted odds of a correct diagnosis (OR 1.987) alongside concurrent gains in sensitivity and specificity. AI assistance also reduced diagnostic time by 14.9%, elevated diagnostic confidence by 9.0%, and markedly improved inter-rater agreement. When calibrated to maintain non-inferior performance to senior pathologists, the AI-assisted workflow could triage 60.7% of atrophy and 82.7% of intestinal metaplasia cases.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
Model & Macro-AUC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9305 (0.9089-0.9495)} & \textbf{0.8403 (0.8020-0.8738)} & \textbf{0.8559 (0.8127-0.8963)} & 0.9291 (0.8982-0.9583) & \textbf{0.8170 (0.7459-0.8830)}  \\
Virchow2 & 0.9216 (0.9002-0.9430) & 0.8339 (0.7946-0.8688) & 0.8259 (0.7793-0.8729) & 0.9652 (0.9400-0.9848) & 0.7681 (0.6950-0.8357) \\
UNI & 0.9093 (0.8864-0.9303) & 0.7865 (0.7450-0.8267) & 0.7820 (0.7123-0.8495) & \textbf{0.9668 (0.9430-0.9851)} & 0.7936 (0.7266-0.8582) \\
CONCH & 0.9178 (0.8949-0.9394) & 0.7623 (0.7178-0.8045) & 0.8032 (0.7525-0.8495) & 0.9468 (0.9179-0.9737) & 0.7366 (0.6643-0.8069)  \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Macro-AUC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9360 (0.9043-0.9635)} & 0.6852 (0.5409-0.8364) & \textbf{0.8537 (0.7759-0.9164)} & 0.9405 (0.8928-0.9823) & \textbf{0.8144 (0.7142-0.9000)}  \\
Virchow2 & 0.9347 (0.9011-0.9663) & 0.6452 (0.5786-0.7599) & 0.8407 (0.7726-0.8964) & \textbf{1.0000 (1.0000-1.0000)} & 0.7277 (0.6267-0.8140) \\
UNI & 0.9187 (0.8802-0.9515) & \textbf{0.7755 (0.6554-0.8611)} & 0.7798 (0.6990-0.8696) & 0.9187 (0.8614-0.9691) & 0.7712 (0.6667-0.8677)  \\
CONCH & 0.9217 (0.8854-0.9531) & 0.7687 (0.6419-0.8580) & 0.7930 (0.7124-0.8863) & 0.9564 (0.9100-0.9899)& 0.7627 (0.6622-0.8571)  \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8960 (0.8720-0.9187)} & \textbf{0.8100 (0.7804-0.8398)} & \textbf{0.6864 (0.6254-0.7492)} & 0.7385 (0.6885-0.7862) & \textbf{0.8761 (0.8402-0.9078)} \\
Virchow2 & 0.8838 (0.8573-0.9080) & 0.8072 (0.7774-0.8368) & 0.6741 (0.6020-0.7492) & \textbf{0.7652 (0.7132-0.8153)} & 0.8391 (0.8030-0.8747) \\
UNI & 0.8897 (0.8646-0.9120) & 0.8097 (0.7819-0.8383) & 0.6549 (0.5819-0.7592) & 0.7481 (0.7013-0.7945) & 0.8633 (0.8285-0.8962) \\
CONCH & 0.8803 (0.8540-0.9039) & 0.7974 (0.7671-0.8294) & 0.6421 (0.5753-0.7191) & 0.7575 (0.7020-0.8085) & 0.8252 (0.7872-0.8608) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9015 (0.8698-0.9288)} & 0.8266 (0.7911-0.8587) & \textbf{0.7526 (0.6355-0.8395)} & 0.8564 (0.8082-0.8996) & 0.8005 (0.7536-0.8502) \\
Virchow2 & 0.8943 (0.8628-0.9239) & 0.7829 (0.7405-0.8186) & 0.7382 (0.6421-0.8161) & \textbf{0.8713 (0.8206-0.9209)} & 0.7272 (0.6786-0.7767) \\
UNI & 0.9002 (0.8701-0.9255) & 0.8012 (0.7658-0.8354) & 0.7346 (0.6254-0.8261) & 0.8659 (0.8177-0.9096) & 0.7568 (0.7050-0.8077) \\
CONCH & 0.8924 (0.8603-0.9239) & \textbf{0.8372 (0.8038-0.8713)} & 0.7236 (0.6120-0.8294) & 0.8561 (0.8125-0.8996) & \textbf{0.8208 (0.7692-0.8680)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9121 (0.8759-0.9438)} & \textbf{0.8106 (0.7806-0.8410)} & 0.7711 (0.6521-0.8863) & \textbf{1.0000 (1.0000-1.0000)} & \textbf{0.3127 (0.2388-0.3910)} \\
Virchow2 & 0.9052 (0.8712-0.9353) & 0.7421 (0.7132-0.7727) & \textbf{0.8012 (0.6957-0.8730)} & \textbf{1.0000 (1.0000-1.0000)} & 0.2508 (0.1893-0.3155) \\
UNI & 0.9117 (0.8743-0.9439) & 0.7225 (0.6921-0.7520) & 0.7882 (0.6120-0.8796) & \textbf{1.0000 (1.0000-1.0000)} & 0.2369 (0.1792-0.3005) \\
CONCH & 0.8729 (0.8267-0.9141) & 0.7401 (0.7020-0.7726) & 0.6666 (0.4649-0.8127) & 0.9923 (0.9743-1.0000) & 0.2534 (0.1887-0.3192) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9024 (0.7840-0.9861)} & \textbf{0.8214 (0.6825-0.9412)} & \textbf{0.7005 (0.3311-0.9431)} & 0.9309 (0.7691-1.0000) & \textbf{0.6666 (0.4165-0.9168)} \\
Virchow2 & 0.8783 (0.7411-0.9789) & 0.8126 (0.6944-0.9118) & 0.6953 (0.2843-0.9431) & \textbf{1.0000 (1.0000-1.0000)} & 0.6121 (0.3683-0.8333) \\
UNI & 0.8329 (0.6699-0.9665) & 0.7197 (0.5609-0.8693) & 0.6204 (0.0000-0.9565) & 0.8630 (0.6667-1.0000) & 0.5606 (0.3124-0.8000) \\
CONCH & 0.8773 (0.7399-0.9800) & 0.7734 (0.6180-0.9063) & 0.6487 (0.3311-0.9432) & 0.8725 (0.6923-1.0000) & 0.6421 (0.3750-0.8889) \\
\bottomrule
\end{tabular}
\vspace{-4pt}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{6pt}
\caption{Performance on atrophy diagnosis in chronic gastritis (prospective validation on Hospital H9). Metrics include AUROC, macro-ACC, specificity at 90\% sensitivity, and positive-class NPV/PPV with 95\% CIs.}
\label{tab:Diagnosis_of_Atrophy_in_Chronic_Gastritis_Prospective_H9}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9269 (0.8788-0.9653)} & \textbf{0.8692 (0.8097-0.9198)} & \textbf{0.8156 (0.6355-0.9331)} & 0.9707 (0.9219-1.0000) & \textbf{0.6928 (0.5689-0.8095)} \\
Virchow2 & 0.9232 (0.8744-0.9664) & 0.8385 (0.7804-0.8941) & 0.8052 (0.6019-0.9264) & 0.9683 (0.9153-1.0000) & 0.6382 (0.5156-0.7538) \\
UNI & 0.9109 (0.8518-0.9615) & 0.7053 (0.6459-0.7641) & 0.7730 (0.5385-0.9031) & \textbf{0.9726 (0.9090-1.0000)} & 0.4708 (0.3777-0.5700) \\
CONCH & 0.8983 (0.8444-0.9479) & 0.8458 (0.7835-0.9043) & 0.7406 (0.5351-0.8763) & 0.9412 (0.8788-0.9865) & 0.6856 (0.5645-0.8000) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8844 (0.8257-0.9392)} & \textbf{0.8108 (0.7391-0.8696)} & \textbf{0.7029 (0.4983-0.8930)} & \textbf{0.8412 (0.7664-0.9048)} & \textbf{0.6959 (0.5357-0.8571)} \\
Virchow2 & 0.8706 (0.8020-0.9316) & 0.7538 (0.6812-0.8261) & 0.6584 (0.4013-0.8329) & 0.7659 (0.6897-0.8404) & 0.6429 (0.3885-0.9000) \\
UNI & 0.8629 (0.7983-0.9206) & 0.7743 (0.7027-0.8478) & 0.6206 (0.3411-0.8930) & 0.8171 (0.7407-0.8868) & 0.6203 (0.4399-0.7917) \\
CONCH & 0.8840 (0.8278-0.9382) & 0.7898 (0.7246-0.8551) & 0.6856 (0.4883-0.8897) & 0.8086 (0.7315-0.8739) & 0.6941 (0.4996-0.8824) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9807 (0.9735-0.9869)} & 0.9145 (0.8984-0.9307) & 0.9491 (0.9298-0.9666) & 0.9026 (0.8816-0.9222) & \textbf{0.9515 (0.9237-0.9755)} \\
Virchow2 & 0.9793 (0.9706-0.9870) & 0.9299 (0.9151-0.9446) & 0.9519 (0.9298-0.9699) & \textbf{0.9747 (0.9621-0.9853)} & 0.8440 (0.8069-0.8776) \\
UNI & 0.9798 (0.9699-0.9880) & \textbf{0.9301 (0.9141-0.9446)} & \textbf{0.9536 (0.9264-0.9699)} & 0.9736 (0.9606-0.9848) & 0.8430 (0.8048-0.8790) \\
CONCH & 0.9739 (0.9635-0.9829) & 0.9166 (0.8984-0.9335) & 0.9455 (0.9164-0.9632) & 0.9744 (0.9621-0.9856) & 0.8121 (0.7699-0.8555) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9812 (0.9701-0.9897)} & 0.8438 (0.8134-0.8707) & \textbf{0.9649 (0.9398-0.9833)} & 0.6770 (0.6205-0.7340) & \textbf{0.9968 (0.9902-1.0000)} \\
Virchow2 & 0.9807 (0.9710-0.9891) & 0.9458 (0.9280-0.9624) & 0.9624 (0.9365-0.9799) & 0.8878 (0.8424-0.9277) & 0.9771 (0.9622-0.9900) \\
UNI & 0.9797 (0.9683-0.9892) & \textbf{0.9482 (0.9296-0.9656)} & 0.9622 (0.9398-0.9799) & \textbf{0.9078 (0.8667-0.9458)} & 0.9681 (0.9489-0.9833) \\
CONCH & 0.9758 (0.9644-0.9854) & 0.9019 (0.8789-0.9247) & 0.9423 (0.9130-0.9666) & 0.7829 (0.7310-0.8327) & 0.9833 (0.9688-0.9946) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9209 (0.8563-0.9737)} & \textbf{0.9051 (0.8440-0.9570)} & 0.8518 (0.5115-0.9732) & 0.9804 (0.9639-0.9943) & \textbf{0.8335 (0.7222-0.9376)} \\
Virchow2 & 0.9199 (0.8575-0.9704) & 0.8776 (0.8200-0.9268) & 0.8114 (0.5284-0.9498) & 0.9818 (0.9650-0.9940) & 0.5067 (0.3971-0.6167) \\
UNI & 0.9192 (0.8611-0.9694) & 0.8767 (0.8272-0.9249) & 0.8352 (0.4749-0.9699) & \textbf{0.9844 (0.9693-0.9969)} & 0.4548 (0.3511-0.5679) \\
CONCH & 0.9184 (0.8490-0.9759) & 0.8819 (0.8301-0.9306) & \textbf{0.8606 (0.5986-0.9666)} & \textbf{0.9844 (0.9712-0.9969)} & 0.4720 (0.3662-0.5833) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9511 (0.8803-1.0000)} & 0.8919 (0.7757-0.9750) & \textbf{0.8907 (0.7492-0.9967)} & 0.9367 (0.8421-1.0000) & \textbf{0.8124 (0.5882-1.0000)} \\
Virchow2 & 0.9411 (0.8613-0.9958) & 0.8445 (0.7169-0.9531) & 0.8475 (0.6321-0.9732) & 0.9050 (0.7931-1.0000) & 0.7494 (0.5293-0.9412) \\
UNI & 0.9425 (0.8625-1.0000) & \textbf{0.8960 (0.8226-0.9595)} & 0.8803 (0.6989-0.9967) & \textbf{1.0000 (1.0000-1.0000)} & 0.6859 (0.5000-0.8824) \\
CONCH & 0.9136 (0.7869-0.9958) & 0.8331 (0.7222-0.9219) & 0.7890 (0.2341-0.9732) & 0.9607 (0.8696-1.0000) & 0.6043 (0.4091-0.8097) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8828 (0.7876-0.9525)} & 0.9768 (0.9677-0.9852) & \textbf{0.7088 (0.3177-0.9064)} & 0.9766 (0.9667-0.9852) & \textbf{1.0000 (1.0000-1.0000)} \\
Virchow2 & 0.8820 (0.7972-0.9491) & 0.9760 (0.9668-0.9843) & 0.6952 (0.4080-0.8663) & 0.9776 (0.9685-0.9861) & 0.6643 (0.2500-1.0000) \\
UNI & 0.8470 (0.7615-0.9173) & 0.9595 (0.9474-0.9705) & 0.5689 (0.3845-0.7659) & \textbf{0.9821 (0.9734-0.9896)} & 0.2640 (0.1176-0.4244) \\
CONCH & 0.8674 (0.7798-0.9475) & \textbf{0.9769 (0.9677-0.9843)} & 0.6625 (0.2207-0.8930) & 0.9778 (0.9686-0.9861) & 0.7955 (0.3333-1.0000) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8923 (0.8514-0.9263)} & 0.5768 (0.5470-0.6107) & \textbf{0.7273 (0.5752-0.8495)} & 0.7004 (0.6492-0.7493) & 0.9121 (0.7777-1.0000) \\
Virchow2 & 0.8696 (0.8234-0.9083) & 0.6137 (0.5790-0.6521) & 0.6268 (0.5084-0.7559) & 0.7186 (0.6716-0.7656) & \textbf{0.9368 (0.8333-1.0000)} \\
UNI & 0.8868 (0.8479-0.9234) & \textbf{0.7475 (0.6970-0.7958)} & 0.6902 (0.5686-0.8060) & \textbf{0.8094 (0.7610-0.8540)} & 0.7960 (0.7158-0.8818) \\
CONCH & 0.8741 (0.8324-0.9117) & 0.5422 (0.5179-0.5684) & 0.6596 (0.5317-0.7692) & 0.6846 (0.6371-0.7318) & 0.9155 (0.7143-1.0000) \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9873 (0.9780-0.9947)} & 0.9573 (0.9410-0.9720) & \textbf{0.9770 (0.9599-0.9900)} & \textbf{0.9726 (0.9549-0.9886)} & 0.9394 (0.9117-0.9655) \\
Virchow2 & 0.9841 (0.9719-0.9936) & 0.9569 (0.9395-0.9720) & 0.9763 (0.9599-0.9900) & 0.9573 (0.9358-0.9763) & 0.9569 (0.9333-0.9795) \\
UNI & 0.9822 (0.9705-0.9920) & \textbf{0.9635 (0.9483-0.9779)} & 0.9700 (0.9498-0.9866) & 0.9604 (0.9396-0.9786) & \textbf{0.9672 (0.9451-0.9867)} \\
CONCH & 0.9814 (0.9706-0.9907) & 0.9555 (0.9395-0.9705) & 0.9710 (0.9532-0.9866) & 0.9628 (0.9435-0.9808) & 0.9478 (0.9216-0.9703) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9423 (0.9225-0.9607)} & 0.8928 (0.8637-0.9127) & 0.8821 (0.8395-0.9264) & 0.9990 (0.9971-1.0000) & 0.1449 (0.1054-0.1905) \\
Virchow2 & 0.9179 (0.8699-0.9514) & \textbf{0.9112 (0.8840-0.9310)} & 0.8763 (0.8427-0.9030) & \textbf{0.9991 (0.9972-1.0000)} & \textbf{0.1736 (0.1278-0.2254)} \\
UNI & 0.9414 (0.9151-0.9631) & 0.8967 (0.8685-0.9171) & \textbf{0.8890 (0.8395-0.9264)} & 0.9990 (0.9971-1.0000) & 0.1489 (0.1076-0.1932) \\
CONCH & 0.9380 (0.9104-0.9601) & 0.8808 (0.8525-0.9015) & 0.8718 (0.8127-0.9197) & 0.9990 (0.9969-1.0000) & 0.1303 (0.0961-0.1667) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9845 (0.9729-0.9940)} & 0.9519 (0.9311-0.9708) & 0.9690 (0.9431-0.9900) & 0.9706 (0.9504-0.9889) & 0.9265 (0.8932-0.9600) \\
Virchow2 & 0.9782 (0.9618-0.9917) & \textbf{0.9580 (0.9394-0.9749)} & \textbf{0.9701 (0.9431-0.9900)} & 0.9707 (0.9495-0.9892) & \textbf{0.9401 (0.9058-0.9709)} \\
UNI & 0.9824 (0.9696-0.9922) & 0.9373 (0.9144-0.9582) & 0.9620 (0.9331-0.9833) & \textbf{0.9731 (0.9520-0.9893)} & 0.8936 (0.8495-0.9333) \\
CONCH & 0.9706 (0.9524-0.9866) & 0.9392 (0.9186-0.9603) & 0.9576 (0.9298-0.9799) & 0.9669 (0.9457-0.9856) & 0.9045 (0.8670-0.9412) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9696 (0.9414-0.9916)} & \textbf{0.9627 (0.9383-0.9848)} & \textbf{0.9508 (0.9097-0.9833)} & \textbf{0.9645 (0.9402-0.9849)} & \textbf{0.9914 (0.9722-1.0000)} \\
Virchow2 & 0.9643 (0.9371-0.9869) & 0.9505 (0.9240-0.9742) & 0.9347 (0.8862-0.9732) & 0.9602 (0.9336-0.9839) & 0.9587 (0.9189-0.9915) \\
UNI & 0.9670 (0.9383-0.9906) & 0.9524 (0.9261-0.9751) & 0.9419 (0.8997-0.9766) & 0.9634 (0.9370-0.9842) & 0.9511 (0.9083-0.9847) \\
CONCH & 0.9636 (0.9378-0.9877) & 0.9369 (0.9073-0.9644) & 0.9337 (0.8829-0.9732) & 0.9490 (0.9201-0.9737) & 0.9495 (0.9062-0.9835) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9411 (0.8166-1.0000)} & \textbf{0.9082 (0.8040-1.0000)} & 0.8821 (0.6351-0.9967) & 0.8955 (0.7273-1.0000) & \textbf{0.9352 (0.7692-1.0000)} \\
Virchow2 & 0.9350 (0.8042-1.0000) & 0.8755 (0.7604-0.9723) & 0.8854 (0.5549-0.9967) & 0.8489 (0.6667-1.0000) & 0.9304 (0.7500-1.0000) \\
UNI & 0.9378 (0.8104-1.0000) & \textbf{0.9082 (0.8040-1.0000)} & \textbf{0.8951 (0.5845-0.9967)} & \textbf{0.8969 (0.7497-1.0000)} & 0.9334 (0.8000-1.0000) \\
CONCH & 0.9259 (0.8194-1.0000) & \textbf{0.9082 (0.8040-1.0000)} & 0.8154 (0.4180-0.9967) & 0.8900 (0.7333-1.0000) & 0.9341 (0.7692-1.0000) \\
\bottomrule
\end{tabular}
\vspace{-4pt}
\end{table}

\begin{table}[t]
\centering
\footnotesize
\setlength{\tabcolsep}{6pt}
\caption{Performance on intestinal metaplasia diagnosis (prospective validation on Hospital H9). Metrics include AUROC, macro-ACC, specificity at 90\% sensitivity, and positive-class NPV/PPV with 95\% CIs.}
\label{tab:Intestinal_Metaplasia_Diagnosis_Prospective_H9}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9668 (0.9320-0.9926)} & 0.9198 (0.8742-0.9611) & \textbf{0.9289 (0.8462-0.9866)} & 0.9738 (0.9365-1.0000) & 0.8197 (0.7192-0.9153) \\
Virchow2 & 0.9587 (0.9207-0.9884) & \textbf{0.9317 (0.8887-0.9695)} & 0.9231 (0.8528-0.9766) & \textbf{0.9745 (0.9382-1.0000)} & \textbf{0.8510 (0.7600-0.9412)} \\
UNI & 0.9518 (0.9014-0.9900) & 0.9017 (0.8514-0.9480) & 0.9128 (0.8093-0.9766) & 0.9712 (0.9275-1.0000) & 0.7807 (0.6818-0.8769) \\
CONCH & 0.9572 (0.9181-0.9883) & 0.9215 (0.8726-0.9651) & 0.9075 (0.7993-0.9732) & 0.9610 (0.9155-1.0000) & 0.8493 (0.7500-0.9423) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9979 (0.9947-1.0000)} & \textbf{0.9973 (0.9937-1.0000)} & \textbf{0.9946 (0.9799-0.9967)} & \textbf{0.9973 (0.9936-1.0000)} & \textbf{1.0000 (1.0000-1.0000)} \\
Virchow2 & 0.9976 (0.9937-1.0000) & 0.9955 (0.9910-0.9991) & 0.9940 (0.9833-0.9967) & 0.9955 (0.9908-0.9991) & \textbf{1.0000 (1.0000-1.0000)} \\
UNI & 0.9823 (0.9406-1.0000) & 0.9927 (0.9873-0.9973) & 0.9511 (0.8494-0.9967) & 0.9925 (0.9871-0.9972) & \textbf{1.0000 (1.0000-1.0000)} \\
CONCH & 0.9632 (0.8808-1.0000) & 0.9955 (0.9910-0.9991) & 0.9525 (0.8495-0.9967) & 0.9972 (0.9935-1.0000) & 0.9085 (0.7825-1.0000) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9799 (0.9631-0.9927)} & \textbf{0.9192 (0.8865-0.9500)} & 0.9511 (0.9064-0.9833) & \textbf{0.9516 (0.9308-0.9704)} & \textbf{0.9912 (0.9716-1.0000)} \\
Virchow2 & 0.9786 (0.9601-0.9918) & 0.8694 (0.8321-0.9070) & \textbf{0.9530 (0.8997-0.9833)} & 0.9239 (0.9000-0.9471) & 0.9900 (0.9677-1.0000) \\
UNI & 0.9748 (0.9560-0.9884) & 0.8486 (0.8108-0.8877) & 0.9458 (0.8963-0.9833) & 0.9142 (0.8876-0.9386) & 0.9788 (0.9451-1.0000) \\
CONCH & 0.9784 (0.9619-0.9910) & 0.9143 (0.8821-0.9427) & 0.9475 (0.9030-0.9833) & 0.9511 (0.9313-0.9697) & 0.9563 (0.9160-0.9908) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9975 (0.9908-1.0000)} & 0.9366 (0.8845-0.9804) & \textbf{0.9930 (0.9498-0.9967)} & 0.9178 (0.8428-0.9818) & 0.9777 (0.9302-1.0000) \\
Virchow2 & 0.9919 (0.9712-1.0000) & 0.9257 (0.8734-0.9756) & 0.9802 (0.9398-0.9967) & 0.9024 (0.8167-0.9683) & 0.9772 (0.9286-1.0000) \\
UNI & 0.9971 (0.9894-1.0000) & 0.9471 (0.8992-0.9886) & 0.9897 (0.9431-0.9967) & 0.9312 (0.8571-0.9844) & 0.9771 (0.9231-1.0000) \\
CONCH & 0.9947 (0.9826-1.0000) & \textbf{0.9580 (0.9158-1.0000)} & 0.9810 (0.9398-0.9967) & \textbf{0.9478 (0.8823-1.0000)} & \textbf{0.9780 (0.9268-1.0000)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Macro-AUC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9019 (0.8609-0.9351)} & 0.7051 (0.6331-0.7770) & 0.7190 (0.6187-0.8294) & 0.9229 (0.8759-0.9622) & 0.6394 (0.3000-1.0000) \\
Virchow2 & 0.9006 (0.8582-0.9379) & 0.7493 (0.6763-0.8201) & 0.7292 (0.5987-0.8361) & \textbf{0.9293 (0.8819-0.9688)} & 0.6691 (0.3846-0.9167) \\
UNI & 0.8965 (0.8541-0.9337) & 0.7407 (0.6691-0.8059) & 0.7197 (0.6020-0.8328) & 0.8908 (0.8432-0.9412) & \textbf{1.0000 (1.0000-1.0000)} \\
CONCH & 0.8999 (0.8642-0.9368) & \textbf{0.7556 (0.6835-0.8201)} & \textbf{0.7417 (0.6387-0.8495)} & 0.9233 (0.8730-0.9685) & 0.8802 (0.6000-1.0000) \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9727 (0.9143-1.0000)} & \textbf{0.9724 (0.9302-1.0000)} & \textbf{0.9666 (0.8997-0.9967)} & \textbf{0.9731 (0.9091-1.0000)} & \textbf{0.9737 (0.9142-1.0000)} \\
Virchow2 & 0.9712 (0.9091-1.0000) & 0.9307 (0.8624-0.9861) & 0.9606 (0.8796-0.9967) & 0.9204 (0.8286-1.0000) & 0.9434 (0.8571-1.0000) \\
UNI & 0.9674 (0.9087-1.0000) & 0.8789 (0.8045-0.9456) & 0.9552 (0.8930-0.9967) & 0.8135 (0.6818-0.9268) & 0.9672 (0.8889-1.0000) \\
CONCH & 0.9697 (0.9136-1.0000) & 0.8917 (0.8197-0.9545) & 0.9560 (0.8896-0.9967) & 0.8339 (0.7143-0.9413) & 0.9694 (0.8918-1.0000) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9585 (0.9263-0.9831)} & \textbf{0.9015 (0.8584-0.9358)} & \textbf{0.8828 (0.7792-0.9599)} & 0.6040 (0.4643-0.7347) & \textbf{1.0000 (1.0000-1.0000)} \\
Virchow2 & 0.9524 (0.9171-0.9804) & 0.8314 (0.7475-0.9092) & 0.8684 (0.7793-0.9365) & 0.7920 (0.6286-0.9356) & 0.9169 (0.8648-0.9630) \\
UNI & 0.9219 (0.8701-0.9645) & 0.6041 (0.5390-0.6786) & 0.7442 (0.6053-0.9030) & \textbf{0.8757 (0.5827-1.0000)} & 0.8071 (0.7401-0.8731) \\
CONCH & 0.9305 (0.8829-0.9704) & 0.7527 (0.6665-0.8390) & 0.7938 (0.6220-0.9164) & 0.8480 (0.6667-1.0000) & 0.8741 (0.8073-0.9333) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9320 (0.8779-0.9750)} & \textbf{0.9201 (0.8709-0.9600)} & \textbf{0.9030 (0.7458-0.9533)} & 0.7735 (0.6667-0.8731) & \textbf{0.9747 (0.9471-0.9940)} \\
Virchow2 & 0.9268 (0.8860-0.9634) & 0.7775 (0.7081-0.8500) & 0.8870 (0.7525-0.9398) & 0.7035 (0.5652-0.8333) & 0.8978 (0.8546-0.9390) \\
UNI & 0.8999 (0.8439-0.9462) & 0.6231 (0.5646-0.6898) & 0.7894 (0.5149-0.9030) & \textbf{0.8139 (0.6000-1.0000)} & 0.8209 (0.7688-0.8718) \\
CONCH & 0.9097 (0.8535-0.9556) & 0.7933 (0.7219-0.8604) & 0.8274 (0.6254-0.9130) & 0.7315 (0.5945-0.8537) & 0.9016 (0.8523-0.9464) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9255 (0.8717-0.9661)} & \textbf{0.8713 (0.8070-0.9257)} & 0.7945 (0.5986-0.9130) & \textbf{0.8912 (0.8000-0.9636)} & \textbf{0.8534 (0.7656-0.9333)} \\
Virchow2 & 0.9169 (0.8578-0.9634) & 0.7455 (0.6706-0.8167) & \textbf{0.8025 (0.6287-0.9231)} & \textbf{0.8912 (0.7750-0.9750)} & 0.6788 (0.5696-0.7821) \\
UNI & 0.8899 (0.8226-0.9420) & 0.5598 (0.5137-0.6102) & 0.6946 (0.5183-0.8863) & 0.8885 (0.6361-1.0000) & 0.5322 (0.4392-0.6204) \\
CONCH & 0.9115 (0.8542-0.9575) & 0.7613 (0.6862-0.8348) & 0.7443 (0.5685-0.9097) & 0.8612 (0.7500-0.9524) & 0.7079 (0.6053-0.8031) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9485 (0.9007-0.9818)} & \textbf{0.8289 (0.7470-0.8965)} & \textbf{0.8162 (0.6755-0.9365)} & 0.8854 (0.7667-0.9737) & \textbf{0.8097 (0.7059-0.9048)} \\
Virchow2 & 0.9321 (0.8711-0.9761) & 0.7776 (0.6925-0.8517) & 0.8150 (0.6722-0.9431) & 0.9219 (0.8075-1.0000) & 0.7402 (0.6296-0.8413) \\
UNI & 0.9135 (0.8442-0.9675) & 0.5246 (0.5000-0.5612) & 0.7664 (0.5752-0.9197) & \textbf{1.0000 (1.0000-1.0000)} & 0.5550 (0.4505-0.6594) \\
CONCH & 0.9270 (0.8671-0.9724) & 0.7289 (0.6449-0.8121) & 0.8064 (0.6086-0.9431) & 0.9548 (0.8500-1.0000) & 0.6883 (0.5735-0.7971) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9458 (0.8914-0.9830)} & 0.8515 (0.7947-0.9049) & 0.8518 (0.7258-0.9498) & 0.6480 (0.5373-0.7500) & \textbf{0.9621 (0.9157-1.0000)} \\
Virchow2 & 0.9364 (0.8790-0.9761) & \textbf{0.8783 (0.8120-0.9335)} & \textbf{0.8556 (0.7258-0.9499)} & 0.7804 (0.6610-0.8889) & 0.9373 (0.8830-0.9806) \\
UNI & 0.9306 (0.8740-0.9723) & 0.6957 (0.6220-0.7703) & 0.8171 (0.6788-0.9197) & \textbf{0.9454 (0.8234-1.0000)} & 0.7849 (0.7087-0.8522) \\
CONCH & 0.9081 (0.8515-0.9566) & 0.7921 (0.7148-0.8623) & 0.7435 (0.5686-0.9030) & 0.8735 (0.7428-0.9714) & 0.8523 (0.7863-0.9123) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9319 (0.8423-0.9917)} & \textbf{0.8098 (0.7297-0.8871)} & \textbf{0.8770 (0.4983-0.9967)} & \textbf{1.0000 (1.0000-1.0000)} & \textbf{0.2990 (0.1111-0.5263)} \\
Virchow2 & 0.8732 (0.7477-0.9667) & 0.7688 (0.6892-0.8462) & 0.6936 (0.2462-0.9498) & \textbf{1.0000 (1.0000-1.0000)} & 0.2608 (0.0951-0.4545) \\
UNI & 0.9172 (0.8134-0.9910) & 0.5251 (0.5000-0.5694) & 0.7892 (0.3962-0.9732) & \textbf{1.0000 (1.0000-1.0000)} & 0.1467 (0.0488-0.2683) \\
CONCH & 0.8799 (0.7210-0.9821) & 0.7699 (0.6842-0.8530) & 0.7118 (0.3311-0.9699) & \textbf{1.0000 (1.0000-1.0000)} & 0.2636 (0.1053-0.4546) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Macro-AUC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8927 (0.8471-0.9341)} & 0.5873 (0.5160-0.6533) & \textbf{0.7111 (0.5853-0.8161)} & 0.9752 (0.9111-1.0000) & 0.7840 (0.6825-0.8834) \\
Virchow2 & 0.8880 (0.8408-0.9307) & 0.5587 (0.4859-0.6283) & 0.7037 (0.5484-0.8261) & \textbf{0.9769 (0.9184-1.0000)} & 0.8224 (0.7231-0.9139) \\
UNI & 0.8626 (0.8109-0.9101) & 0.5784 (0.4928-0.6745) & 0.6490 (0.4247-0.7760) & 0.9766 (0.9211-1.0000) & 0.8098 (0.7118-0.9105) \\
CONCH & 0.8917 (0.8484-0.9298) & \textbf{0.6285 (0.5438-0.7138)} & 0.6734 (0.5350-0.8094) & 0.9599 (0.8980-1.0000) & \textbf{0.8737 (0.7818-0.9608)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Macro-AUC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8800 (0.8420-0.9170)} & \textbf{0.6695 (0.6337-0.6990)} & \textbf{0.6662 (0.5149-0.7692)} & \textbf{0.9770 (0.9250-1.0000)} & 0.8449 (0.7817-0.9014) \\
Virchow2 & 0.8706 (0.8344-0.9038) & 0.5067 (0.4605-0.5473) & 0.5663 (0.3745-0.7593) & 0.8774 (0.7884-0.9516) & 0.8914 (0.8358-0.9412) \\
UNI & 0.8672 (0.8349-0.8990) & 0.5972 (0.5263-0.6749) & 0.6311 (0.5585-0.7057) & 0.8649 (0.7719-0.9465) & 0.9062 (0.8512-0.9538) \\
CONCH & 0.7984 (0.7505-0.8428) & 0.5753 (0.5143-0.6365) & 0.4339 (0.3010-0.5585) & 0.8272 (0.7333-0.9130) & \textbf{0.9484 (0.9065-0.9835)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Macro-AUC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8838 (0.8376-0.9264)} & \textbf{0.5665 (0.4890-0.6393)} & \textbf{0.6994 (0.5485-0.8227)} & \textbf{0.9753 (0.9167-1.0000)} & 0.7425 (0.6271-0.8491) \\
Virchow2 & 0.8829 (0.8363-0.9249) & 0.5429 (0.4688-0.6059) & 0.6438 (0.5083-0.7894) & 0.9739 (0.9142-1.0000) & 0.7149 (0.5937-0.8276) \\
UNI & 0.8555 (0.8101-0.8996) & 0.5011 (0.4244-0.5767) & 0.5718 (0.4448-0.7191) & 0.9720 (0.9000-1.0000) & 0.6811 (0.5614-0.8001) \\
CONCH & 0.8330 (0.7742-0.8903) & 0.5575 (0.4846-0.6347) & 0.5256 (0.3410-0.6890) & 0.9573 (0.8919-1.0000) & \textbf{0.7922 (0.6667-0.9039)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8381 (0.7569-0.9050)} & \textbf{0.8075 (0.7357-0.8714)} & \textbf{0.5852 (0.2641-0.8562)} & \textbf{0.8312 (0.7419-0.9178)} & \textbf{0.7868 (0.6857-0.8769)} \\
Virchow2 & 0.8236 (0.7435-0.8990) & 0.7811 (0.7071-0.8502) & 0.5197 (0.2107-0.7926) & 0.7874 (0.6986-0.8767) & 0.7744 (0.6713-0.8719) \\
UNI & 0.7990 (0.7259-0.8724) & 0.7127 (0.6427-0.7857) & 0.4604 (0.2875-0.6589) & 0.7210 (0.6154-0.8219) & 0.7085 (0.5968-0.8182) \\
CONCH & 0.8225 (0.7501-0.8907) & 0.7650 (0.6929-0.8357) & 0.5185 (0.3043-0.7593) & 0.7497 (0.6486-0.8391) & 0.7844 (0.6724-0.8889) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8009 (0.7538-0.8431)} & 0.7179 (0.6709-0.7638) & \textbf{0.4796 (0.3645-0.5819)} & 0.6878 (0.6237-0.7486) & 0.7497 (0.6885-0.8083) \\
Virchow2 & 0.7859 (0.7414-0.8298) & 0.7314 (0.6910-0.7714) & 0.4320 (0.3578-0.5385) & \textbf{0.7929 (0.7253-0.8550)} & 0.6996 (0.6423-0.7528) \\
UNI & 0.7245 (0.6746-0.7738) & 0.6066 (0.5628-0.6558) & 0.3291 (0.2341-0.4314) & 0.7720 (0.6530-0.8814) & 0.5798 (0.5287-0.6332) \\
CONCH & 0.7889 (0.7452-0.8312) & \textbf{0.7381 (0.6960-0.7815)} & 0.4483 (0.3077-0.5519) & 0.7161 (0.6480-0.7795) & \textbf{0.7603 (0.6996-0.8182)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.7876 (0.6507-0.8991)} & \textbf{0.7379 (0.6147-0.8562)} & \textbf{0.4563 (0.1572-0.7391)} & 0.8671 (0.7200-1.0000) & \textbf{0.5868 (0.4137-0.7667)} \\
Virchow2 & 0.7857 (0.6441-0.9048) & 0.6826 (0.5431-0.7988) & 0.4249 (0.1170-0.8362) & 0.8163 (0.6428-0.9545) & 0.5341 (0.3571-0.7188) \\
UNI & 0.7021 (0.5364-0.8332) & 0.6482 (0.5568-0.7420) & 0.3223 (0.0970-0.5921) & \textbf{0.9162 (0.7143-1.0000)} & 0.4782 (0.3256-0.6411) \\
CONCH & 0.7127 (0.5650-0.8464) & 0.6795 (0.5558-0.8046) & 0.3385 (0.0501-0.6187) & 0.8185 (0.6400-0.9644) & 0.5340 (0.3546-0.7084) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9381 (0.8749-0.9857)} & 0.8373 (0.7625-0.9125) & 0.8226 (0.5920-0.9599) & 0.7199 (0.5556-0.8611) & 0.9339 (0.8537-1.0000) \\
Virchow2 & 0.9216 (0.8472-0.9773) & 0.8638 (0.7875-0.9375) & 0.7849 (0.5652-0.9332) & 0.7610 (0.6110-0.8860) & 0.9366 (0.8571-1.0000) \\
UNI & 0.9363 (0.8637-0.9906) & \textbf{0.9128 (0.8500-0.9625)} & \textbf{0.8708 (0.5582-0.9799)} & \textbf{0.9190 (0.7998-1.0000)} & 0.9077 (0.8276-0.9804) \\
CONCH & 0.9254 (0.8509-0.9800) & 0.8008 (0.7125-0.8875) & 0.7927 (0.5885-0.9365) & 0.6452 (0.5116-0.7879) & \textbf{0.9484 (0.8718-1.0000)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9141 (0.8702-0.9518)} & 0.8311 (0.7737-0.8842) & 0.7452 (0.6421-0.8496) & 0.8272 (0.7302-0.9131) & 0.8876 (0.8385-0.9305) \\
Virchow2 & 0.8894 (0.8401-0.9353) & 0.8204 (0.7613-0.8753) & 0.6986 (0.5552-0.8295) & 0.7605 (0.6618-0.8507) & 0.8894 (0.8395-0.9342) \\
UNI & 0.8634 (0.8039-0.9150) & 0.7740 (0.7100-0.8319) & 0.6294 (0.5050-0.7425) & \textbf{0.8278 (0.7166-0.9231)} & 0.8442 (0.7907-0.8927) \\
CONCH & 0.9136 (0.8713-0.9530) & \textbf{0.8359 (0.7811-0.8881)} & \textbf{0.7516 (0.6320-0.8696)} & 0.7312 (0.6373-0.8261) & \textbf{0.9097 (0.8621-0.9533)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8905 (0.7990-0.9585)} & 0.7475 (0.6371-0.8542) & 0.6623 (0.4514-0.9030) & 0.8019 (0.6249-0.9524) & 0.7142 (0.5588-0.8684) \\
Virchow2 & 0.8685 (0.7486-0.9630) & \textbf{0.8146 (0.7129-0.9057)} & \textbf{0.6892 (0.3208-0.9298)} & 0.8538 (0.6957-0.9677) & \textbf{0.7861 (0.6471-0.9231)} \\
UNI & 0.8618 (0.7596-0.9509) & 0.7305 (0.6333-0.8261) & 0.6221 (0.3578-0.8897) & \textbf{0.9374 (0.7997-1.0000)} & 0.6555 (0.5122-0.7917) \\
CONCH & 0.8390 (0.7302-0.9310) & 0.7634 (0.6532-0.8667) & 0.5564 (0.2742-0.8495) & 0.8673 (0.7143-1.0000) & 0.7109 (0.5749-0.8485) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9169 (0.8161-0.9893)} & \textbf{0.8459 (0.7051-0.9643)} & \textbf{0.7519 (0.4783-0.9599)} & 0.8361 (0.5830-1.0000) & 0.8865 (0.7500-1.0000) \\
Virchow2 & 0.9076 (0.7913-0.9904) & 0.8061 (0.6607-0.9355) & 0.7317 (0.3445-0.9599) & 0.7200 (0.4614-0.9333) & 0.8774 (0.7391-1.0000) \\
UNI & 0.9099 (0.7874-0.9884) & 0.8443 (0.7000-0.9615) & 0.7292 (0.3678-0.9575) & \textbf{1.0000 (1.0000-1.0000)} & 0.8621 (0.7308-0.9667) \\
CONCH & 0.9101 (0.7949-0.9888) & 0.8226 (0.6827-0.9460) & 0.7246 (0.4180-0.9566) & 0.6890 (0.4667-0.9048) & \textbf{0.9089 (0.7778-1.0000)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8371 (0.7828-0.8896)} & \textbf{0.7418 (0.6789-0.8000)} & \textbf{0.5542 (0.4247-0.6756)} & \textbf{0.8274 (0.7407-0.9091)} & 0.6856 (0.6000-0.7658) \\
Virchow2 & 0.8289 (0.7692-0.8835) & 0.7200 (0.6526-0.7842) & 0.5402 (0.4047-0.6790) & 0.7347 (0.6392-0.8182) & \textbf{0.7095 (0.6185-0.7979)} \\
UNI & 0.8036 (0.7361-0.8636) & 0.7365 (0.6736-0.8000) & 0.4968 (0.3512-0.6421) & 0.8172 (0.7200-0.8974) & 0.6837 (0.5966-0.7607) \\
CONCH & 0.7926 (0.7264-0.8547) & 0.7373 (0.6737-0.7947) & 0.4364 (0.2809-0.5819) & 0.8146 (0.7222-0.8986) & 0.6848 (0.6017-0.7642) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9013 (0.7762-0.9871)} & \textbf{0.8144 (0.6757-0.9189)} & \textbf{0.7289 (0.3746-0.9632)} & \textbf{0.6671 (0.0000-1.0000)} & 0.8250 (0.6970-0.9412) \\
Virchow2 & 0.8760 (0.7327-0.9834) & 0.8108 (0.6757-0.9189) & 0.6706 (0.3303-0.9632) & 0.6664 (0.0000-1.0000) & 0.8250 (0.7027-0.9412) \\
UNI & 0.8769 (0.6989-0.9921) & 0.8094 (0.6757-0.9189) & 0.6663 (0.2976-0.9666) & 0.5948 (0.0000-1.0000) & \textbf{0.8464 (0.7097-0.9667)} \\
CONCH & 0.8723 (0.7412-0.9784) & 0.7575 (0.6216-0.8919) & 0.6847 (0.1973-0.9632) & - & 0.7771 (0.6389-0.8919) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8811 (0.5764-1.0000)} & 0.8535 (0.4808-1.0000) & \textbf{0.6995 (0.0000-0.9967)} & 0.9785 (0.9362-1.0000) & 0.5981 (0.0000-1.0000) \\
Virchow2 & 0.8454 (0.4113-1.0000) & 0.6161 (0.4700-0.9898) & 0.6503 (0.0000-0.9967) & 0.9408 (0.8654-1.0000) & 0.4912 (0.0000-1.0000) \\
UNI & 0.8084 (0.5385-0.9667) & 0.6140 (0.4706-0.9808) & 0.5892 (0.0000-0.9574) & 0.9399 (0.8722-1.0000) & 0.5090 (0.0000-1.0000) \\
CONCH & 0.8512 (0.3846-1.0000) & \textbf{0.8817 (0.5000-1.0000)} & 0.6811 (0.0000-0.9967) & \textbf{0.9812 (0.9388-1.0000)} & \textbf{1.0000 (1.0000-1.0000)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9236 (0.8503-0.9779)} & 0.9134 (0.8519-0.9753) & \textbf{0.7861 (0.5351-0.9264)} & 0.9092 (0.8421-0.9620) & \textbf{1.0000 (1.0000-1.0000)} \\
Virchow2 & 0.9140 (0.8185-0.9815) & \textbf{0.9259 (0.8642-0.9753)} & 0.7253 (0.4983-0.9365) & \textbf{0.9213 (0.8553-0.9737)} & \textbf{1.0000 (1.0000-1.0000)} \\
UNI & 0.8725 (0.7569-0.9605) & 0.9014 (0.8395-0.9630) & 0.6237 (0.3539-0.8863) & 0.9070 (0.8354-0.9627) & 0.7964 (0.3333-1.0000) \\
CONCH & 0.8360 (0.6662-0.9753) & 0.9142 (0.8519-0.9753) & 0.5562 (0.2709-0.9064) & 0.9198 (0.8571-0.9737) & 0.8397 (0.5000-1.0000) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9252 (0.8421-0.9877)} & \textbf{0.9321 (0.8824-0.9748)} & \textbf{0.7905 (0.4916-0.9699)} & 0.9520 (0.9072-0.9901) & 0.8207 (0.6250-1.0000) \\
Virchow2 & 0.9244 (0.8564-0.9768) & 0.8820 (0.8235-0.9412) & 0.7605 (0.4983-0.9298) & \textbf{0.9581 (0.9175-0.9899)} & 0.6013 (0.4118-0.8000) \\
UNI & 0.9162 (0.8286-0.9864) & 0.9154 (0.8655-0.9580) & 0.7362 (0.4883-0.9532) & 0.9500 (0.9020-0.9896) & 0.7331 (0.5263-0.9231) \\
CONCH & 0.8980 (0.7910-0.9798) & 0.9240 (0.8739-0.9664) & 0.7216 (0.3144-0.9532) & 0.9333 (0.8811-0.9806) & \textbf{0.8579 (0.6364-1.0000)} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.9265 (0.8529-0.9838)} & \textbf{0.8321 (0.6650-0.9718)} & \textbf{0.8265 (0.5549-0.9565)} & \textbf{0.9693 (0.9242-1.0000)} & \textbf{0.5028 (0.2000-0.8000)} \\
Virchow2 & 0.9121 (0.8310-0.9744) & 0.7614 (0.5783-0.9481) & 0.8126 (0.4983-0.9465) & 0.9542 (0.9000-1.0000) & 0.4187 (0.1250-0.7143) \\
UNI & 0.8704 (0.7439-0.9730) & 0.7543 (0.5717-0.9392) & 0.6527 (0.3597-0.9097) & 0.9542 (0.8971-1.0000) & 0.3892 (0.1247-0.6667) \\
CONCH & 0.8900 (0.7916-0.9701) & 0.7549 (0.5732-0.9416) & 0.7193 (0.3980-0.9197) & 0.9552 (0.8970-1.0000) & 0.3920 (0.1000-0.6923) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & Macro-AUC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.7467 (0.6767-0.8128)} & 0.5845 (0.5070-0.6690) & \textbf{0.4024 (0.1437-0.5786)} & 0.7291 (0.6182-0.8333) & \textbf{0.6975 (0.5977-0.7901)} \\
Virchow2 & 0.7256 (0.6548-0.7938) & 0.5215 (0.4437-0.6056) & 0.3065 (0.1405-0.4515) &  - & 0.5207 (0.4437-0.5986) \\
UNI & 0.7363 (0.6615-0.8066) & \textbf{0.6120 (0.5350-0.6972)} & 0.3125 (0.1773-0.4783) & \textbf{0.8004 (0.6756-0.9250)} & 0.6459 (0.5464-0.7429) \\
CONCH & 0.7355 (0.6610-0.8008) & 0.6118 (0.5282-0.6901) & 0.3624 (0.1872-0.5251) & 0.7616 (0.6250-0.8800) & 0.6550 (0.5618-0.7423) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Model & AUROC & Macro-ACC & Spec at 90\% Sens & NPV & PPV \\
\midrule
\textbf{GRACE} & \textbf{0.8061 (0.6157-1.0000)} & 0.9526 (0.8889-1.0000) & 0.4109 (0.0000-0.9967) & 0.9518 (0.8889-1.0000) &  - \\
Virchow2 & 0.7167 (0.4764-1.0000) & 0.9380 (0.8730-1.0000) & 0.3210 (0.0000-0.9967) & 0.9658 (0.9138-1.0000) & 0.3283 (0.0000-1.0000) \\
UNI & 0.7640 (0.4028-1.0000) & 0.9672 (0.9206-1.0000) & \textbf{0.5443 (0.0000-0.9967)} & 0.9678 (0.9180-1.0000) & \textbf{1.0000 (1.0000-1.0000)} \\
CONCH & 0.6647 (0.2064-1.0000) & \textbf{0.9676 (0.9206-1.0000)} & 0.3365 (0.0000-0.9967) & \textbf{0.9679 (0.9180-1.0000)} & \textbf{1.0000 (1.0000-1.0000)} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccc}
\toprule
Model &  DFS & OS \\
\midrule
\textbf{GRACE}  & 0.7329 (0.5829-0.8434) & \textbf{0.6869 (0.5623-0.7868)}\\
Virchow2  & \textbf{0.7403 (0.5712-0.8482)} & 0.6856 (0.5747-0.7763) \\
CONCH & 0.7253 (0.5632-0.8364)  & 0.6534 (0.5451-0.7506)\\
UNI  & 0.7304 (0.5928-0.8376) & 0.6633 (0.5618-0.7568) \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc}
\toprule
Model & DFS & OS \\
\midrule
\textbf{GRACE} 
& \textbf{0.7032 (0.6451-0.7570)} 
& \textbf{0.7144 (0.6525-0.7782)} \\

Virchow2  
& 0.6643 (0.5954-0.7264) 
& 0.7076 (0.6336-0.7813) \\

CONCH 
& 0.6935 (0.6347-0.7524)  
& 0.6794 (0.5968-0.7579) \\

UNI  
& 0.6498 (0.5851-0.7053) 
& 0.6761 (0.5948-0.7612) \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Method} & \textbf{Trainable params} & \textbf{Tuned/Total} & \textbf{AUROC} & \textbf{Macro-ACC}  & \textbf{Spec at 90\% Sens} \\
\midrule
\multicolumn{6}{l}{\textbf{Internal cohorts H1, N = 5,519 cases (5,765 slides)}} \\
\midrule
FFT & 655,426,560 & 100\% & 0.9951 (0.9891-0.9994) & 0.9343 (0.8481-0.9982) & 0.9895 (0.9565-0.9967) \\
LoRA (Ours) & 26,153,216 & 3.978\% & \textbf{0.9979 (0.9947-1.0000)}  & \textbf{0.9973 (0.9937-1.0000)} & \textbf{0.9946 (0.9799-0.9967)} \\
\midrule
\multicolumn{6}{l}{\textbf{External validation cohort H8, N = 102 cases (127 slides)}} \\
\midrule
FFT & 655,426,560 & 100\% & 0.9939 (0.9794-1.0000) & 0.9045 (0.8477-0.9583) & 0.9805 (0.9398-0.9967) \\
LoRA (Ours) & 26,153,216 & 3.978\%  & \textbf{0.9975 (0.9908-1.0000)} &  \textbf{0.9366 (0.8845-0.9804)} & \textbf{0.9930 (0.9498-0.9967)} \\
\bottomrule
\end{tabular}
